Network-Reconfiguration-Aware Power Oscillation Damping Controller for Newly Commissioned Converter-Interfaced Power Plants

In recent years, transmission system operators have started requesting converter-interfaced generators (CIGs) to participate in grid services such as power oscillation damping (POD). As power systems are prone to topology changes because of connection and disconnection of generators and electrical lines, one of the most important requirements in the POD controller design is to account for these changes and to deal with them by using either adaptive or robust approaches. The robust approach is usually preferred by system operators because of the fixed structure of the controller. In this paper, a procedure to design POD controllers for CIG-based power plants that takes into consideration all possible network configurations is presented. This procedure is based on frequency-response techniques, so it is suitable for the commissioning in newly installed power plants, even in those cases when a detailed small-signal model of the system is not available. This procedure can be used to damp critical system modes by using active power, reactive power, or both power components simultaneously. The proposed procedure is applied to the design of the POD controller for a CIG-based power plant connected to the IEEE 39 Bus system. Simulations performed in Matlab and SimPowerSystems are used to validate the proposed design procedure.

==> JOURNAL/FIGURES/RES_CP_bode.tex <==
\documentclass[border=2pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{siunitx}
\usepackage{scalerel}

% Load custom style
\input{JOURNAL/FIGURES/Style.tex}

\begin{document}

\begin{tikzpicture}
\begin{groupplot}[
group style={
group name=plot,
group size=1 by 2,
x descriptions at=edge bottom,
vertical sep=0.4cm,},
domain=0.1:2,
width=\columnwidth,
height=4cm,
% x axis settings
xlabel={$\text{Frequency  [Hz]}$},
xmin=0.0001,xmax=1000,
% xtick={0.25,0.32,0.5,1,1.16,1.389},
% xticklabels={0.2,$f_{1P}$,0.5,1,$f_{2P}$, $f_{3P}$},
% x tick label style={anchor=north,yshift=-2pt},
xmode=log,
% grid settings
xmajorgrids=true,
ymajorgrids=true,
grid style = {gray!30},
x label style={at={(axis description cs:0.5,-0.22)},anchor=north},
y label style={at={(axis description cs:-0.09,.5)},anchor=south},]
% MAGNITUDE
\nextgroupplot[
ylabel={$\text{Magnitude [dB]}$},
% height=0.2*\textwidth,
% ymax=10,ymin=-115,
% ytick={-30,-60,-90},
legend columns=1,
legend style = {
at={(axis cs: 2, -40)},
anchor=west,
inner sep=1pt,
draw=gray,
% fill opacity=0.4,
fill=gray_m_fill,
text opacity =1}
]
% \draw [fill=gray!60,opacity=0.5,draw=none] (0.0001,-100) rectangle (0.1,100);
% \draw [fill=gray!20,opacity=0.5,draw=none] (0.1,-100) rectangle (2,100);
% \draw [fill=gray!60,opacity=0.5,draw=none] (2,-100) rectangle (10000,100);
%
\addplot
[orange_m, thick, no marks]
table[x=f,y=C_mag,col sep=comma]
{JOURNAL/RESULTS/CP_3rd.csv};
%
\addplot
[purple_m, only marks, mark=*]
table[x=f_out_low,y=BPF_mag_low,col sep=comma]
{JOURNAL/RESULTS/CP_constraints_3rd.csv};
%
\addplot
[purple_m, only marks, mark=*]
table[x=f_out_high, y=BPF_mag_high, col sep=comma]
{JOURNAL/RESULTS/CP_constraints_3rd.csv};
%
\legend{$C_P(j \omega)\cdot B(j \omega)$, $|B(j \omega)|$}
% PHASE
\nextgroupplot[
ylabel={$\text{Angle [deg]}$},
ymin=-180,ymax=180,
ytick={-180,-90,0,90,180},
]
% \draw [fill=gray!60,opacity=0.5,draw=none] (0.0001,-180) rectangle (0.1,180);
% \draw [fill=gray!20,opacity=0.5,draw=none] (0.1,-180) rectangle (2,180);
% \draw [fill=gray!60,opacity=0.5,draw=none] (2,-180) rectangle (10000,180);
%
\addplot
[orange_m,thick, no marks]
table[x=f,y=C_phase,col sep=comma]
{JOURNAL/RESULTS/CP_3rd.csv};
%
\end{groupplot}
\end{tikzpicture}
\end{document}


==> JOURNAL/FIGURES/RES_CP_error.tex <==
\documentclass[border=2pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{siunitx}
\usepackage{scalerel}
\usepackage{pgfplots, pgfplotstable}
\usetikzlibrary{arrows.meta}
% Load custom style
\input{JOURNAL/FIGURES/Style}
\begin{document}
\begin{tikzpicture}
\def \mean{14.84} % Mean error, from Matlab Command Window
\begin{axis}[
height=4.5cm,
width=9cm,
% legend pos= south west,
xmin = 0.4,
xmax = 1.4,
ymin = 0,
ymax = 30,
% /pgfplots/xtick = {0.6,0.65,...,0.8},
/pgfplots/ytick = {0,10,14.8,20,30},
/pgfplots/yticklabels = {0,10,14,20,30},
grid = major,
grid style = {gray!30},
ylabel style={align=center},
ylabel={Error [deg]},
xlabel = {Frequency [Hz]},
legend columns=1,
% legend image post style={scale=0.5},
legend style={inner sep=1pt,
            at={(0.6,0.96)},
              draw = gray_m,
              fill=gray_m_fill,
            %   fill opacity=0.6,
              text opacity =1,
            legend cell align={left},
              /tikz/column 2/.style={column sep=5pt},},
every axis plot/.append style=only marks
]
\addplot
[scatter, only marks, scatter src=explicit symbolic, scatter/classes={
    1={mark=*, blue_m}}]
table[x=f, y=error, meta=mark, col sep=comma]
{JOURNAL/RESULTS/CP_error_3rd.csv};
\draw[orange_m, very thick, dashed] (axis cs: 0.4,\mean) -- (1.4, \mean);
\node [font=\scriptsize, anchor = west,inner sep=0pt,] (line) at (0.5,\mean+1.5) {Mean};
\draw [thick, gray](line.west) to (0.45, \mean);
\legend{$E_P$};
\end{axis}
\end{tikzpicture}
\end{document}

==> JOURNAL/FIGURES/RES_CQ_BODE.tex <==
\documentclass[border=2pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{siunitx}
\usepackage{scalerel}

% Load custom style
\input{JOURNAL/FIGURES/Style.tex}

\begin{document}

\begin{tikzpicture}
\begin{groupplot}[
group style={
group name=plot,
group size=1 by 2,
x descriptions at=edge bottom,
vertical sep=0.4cm,},
domain=0.1:2,
width=\columnwidth,
height=4cm,
% x axis settings
xlabel={$\text{Frequency  [Hz]}$},
xmin=0.0001,xmax=1000,
% xtick={0.25,0.32,0.5,1,1.16,1.389},
% xticklabels={0.2,$f_{1P}$,0.5,1,$f_{2P}$, $f_{3P}$},
% x tick label style={anchor=north,yshift=-2pt},
xmode=log,
% grid settings
xmajorgrids=true,
ymajorgrids=true,
grid style = {gray!30},
x label style={at={(axis description cs:0.5,-0.22)},anchor=north},
y label style={at={(axis description cs:-0.09,.5)},anchor=south},]
% MAGNITUDE
\nextgroupplot[
ylabel={$\text{Magnitude [dB]}$},
% height=0.2*\textwidth,
% ymax=10,ymin=-115,
% ytick={-30,-60,-90},
legend columns=1,
legend style = {
at={(axis cs:0.1,-20)},
anchor=west,
inner sep=1pt,
draw=gray,
% fill opacity=0.4,
fill=gray_m_fill,
text opacity =1}
]
% \draw [fill=gray!60,opacity=0.5,draw=none] (0.0001,-100) rectangle (0.1,100);
% \draw [fill=gray!20,opacity=0.5,draw=none] (0.1,-100) rectangle (2,100);
% \draw [fill=gray!60,opacity=0.5,draw=none] (2,-100) rectangle (10000,100);
%
\addplot
[orange_m, thick, no marks]
table[x=f,y=C_mag,col sep=comma]
{JOURNAL/RESULTS/CQ_4th.csv};
%
\addplot
[purple_m, only marks, mark=*]
table[x=f_out_low,y=BPF_mag_low,col sep=comma]
{JOURNAL/RESULTS/CQ_constraints_4th.csv};
%
\addplot
[purple_m, only marks, mark=*]
table[x=f_out_high, y=BPF_mag_high, col sep=comma]
{JOURNAL/RESULTS/CQ_constraints_4th.csv};
%
\legend{$C_Q(j \omega)\cdot B(j \omega)$, $|B(j \omega)|$}
% PHASE
\nextgroupplot[
ylabel={$\text{Angle [deg]}$},
ymin=-180,ymax=180,
ytick={-180,-90,0,90,180},
]
% \draw [fill=gray!60,opacity=0.5,draw=none] (0.0001,-180) rectangle (0.1,180);
% \draw [fill=gray!20,opacity=0.5,draw=none] (0.1,-180) rectangle (2,180);
% \draw [fill=gray!60,opacity=0.5,draw=none] (2,-180) rectangle (10000,180);
%
\addplot
[orange_m,thick, no marks]
table[x=f,y=C_phase,col sep=comma]
{JOURNAL/RESULTS/CQ_4th.csv};
%
\end{groupplot}
\end{tikzpicture}
\end{document}


==> JOURNAL/FIGURES/RES_CQ_error.tex <==
\documentclass[border=2pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{siunitx}
\usepackage{scalerel}
\usepackage{pgfplots, pgfplotstable}
\usetikzlibrary{arrows.meta}
% Load custom style
\input{JOURNAL/FIGURES/Style}
\begin{document}
\begin{tikzpicture}
\def \mean{16} % Mean error, from Matlab Command Window
\begin{axis}[
height=4.5cm,
width=9cm,
% legend pos= south west,
xmin = 0.4,
xmax = 1.4,
ymin = 0,
ymax = 40,
% /pgfplots/xtick = {0.6,0.65,...,0.8},
/pgfplots/ytick = {0,10,16,20,30,40},
/pgfplots/yticklabels = {0,10,16,20,30,40},
grid = major,
grid style = {gray!30},
ylabel style={align=center},
ylabel={Error [deg]},
xlabel = {Frequency [Hz]},
legend columns=1,
% legend image post style={scale=0.5},
legend style={inner sep=1pt,
            at={(0.6,0.96)},
              draw = gray_m,
              fill=gray_m_fill,
            %   fill opacity=0.6,
              text opacity =1,
            legend cell align={left},
              /tikz/column 2/.style={column sep=5pt},},
every axis plot/.append style=only marks
]
\addplot
[scatter, only marks, scatter src=explicit symbolic, scatter/classes={
    1={mark=*, blue_m}}]
table[x=f, y=error, meta=mark, col sep=comma]
{JOURNAL/RESULTS/CQ_error_4th.csv};
\draw[orange_m, very thick, dashed] (axis cs: 0.4,\mean) -- (1.4,\mean);
\node [font=\scriptsize, anchor = west,inner sep=0pt,] (line) at (0.5,\mean+2) {Mean};
\draw [thick, gray](line.west) to (0.45, \mean);
\legend{$E_Q$};
\end{axis}
\end{tikzpicture}
\end{document}

==> JOURNAL/FIGURES/RES_EIGS.tex <==
\documentclass[border=2pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{siunitx}
\usepackage{scalerel}
\usepackage{pgfplots, pgfplotstable}
\usetikzlibrary{arrows.meta}
% Load custom style
\input{JOURNAL/FIGURES/Style}
%
\def \xx{-1}
\def \yy{1.6}
%
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=9cm,
width=9cm,
% legend pos= south west,
xmin = -1,
xmax = 0.1,
ymin = 0.5,
ymax = 1.6,
/pgfplots/xtick = {-1.5,-1,-0.5,0,0.1},
/pgfplots/ytick = {0,0.5,1,1.5},
% /pgfplots/yticklabels = {0,10,14.8,20,30},
grid = major,
grid style = {gray!30},
ylabel style={align=center},
ylabel={Imaginary part [seconds$^{-1}$]},
xlabel = {Real part [seconds$^{-1}$]},
legend columns=1,
% legend image post style={scale=0.5},
legend style={inner sep=1pt,
            at={(0.27,0.99)},
              draw = gray_m,
              fill=gray_m_fill,
              % fill opacity=0.6,
              text opacity =1,
            legend cell align={left},
              /tikz/column 2/.style={column sep=5pt},},
every axis plot/.append style=only marks
]
%
\addplot
[scatter, only marks, thick, scatter src=explicit symbolic, scatter/classes={
    1={mark=x, blue_m}}]
table[x=Real, y=Imag, meta=Mark, col sep=comma]
{JOURNAL/RESULTS/eigs_plant_reduced_new.csv};
%
\addplot
[scatter, only marks, scatter src=explicit symbolic, scatter/classes={
    2={mark=triangle*, orange_m}}]
table[x=Real, y=Imag, meta=Mark, col sep=comma]
{JOURNAL/RESULTS/eigs_closed_loop_reduced_new.csv};
%
\draw[gray_m, very thick] (axis cs: 0,0) -- (axis cs: 0,2);
\legend{no POD, with POD};
%
% Damping grid
\coordinate (origin) at (axis cs: 0,0);
\pgfplotsinvokeforeach{0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8}{
    \coordinate (p1) at (axis cs:{-\yy/(tan(acos(#1)))},\yy);
    \draw[gray!70] (origin) -- (p1) node[font=\tiny,anchor=north,midway,sloped,inner sep=0pt] {$ $};
    \pgfmathparse{\xx<-#1*\yy}
    % Damping description for nodes which fit in the graph
    \ifnum\pgfmathresult>0
        \node at (axis cs:-#1*\yy,{sin(acos(#1))*\yy})  [font=\tiny, black, anchor=north west]{#1};
    \else
    \fi
    }
% Damping description for nodes which do not fit in the graph
\node at(axis cs: -0.97, 1) [font=\tiny, black, anchor=north west] {0.7};
\node at(axis cs: -0.97, 0.75) [font=\tiny, black, anchor=north west] {0.8};
% Frequency grid
\pgfplotsinvokeforeach {0.75, 1, 1.25, 1.5}{
\addplot[domain=0:1,smooth ,gray!70] (-x,{sqrt(#1^2-x^2)}) node [at start,anchor=south west,font=\tiny, text=black, inner sep=0pt]{#1};
}
%
\end{axis}
\end{tikzpicture}
\end{document}

==> JOURNAL/FIGURES/RES_EIGS_1.tex <==
\documentclass[border=2pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{siunitx}
\usepackage{scalerel}
\usepackage{pgfplots, pgfplotstable}
\usetikzlibrary{arrows.meta}
% Load custom style
\input{JOURNAL/FIGURES/Style}
%
\def \xx{-3}
\def \yy{10}
%
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=9cm,
% legend pos= south west,
xmin = -3,
xmax = 0.1,
ymin = 3,
ymax = 10,
/pgfplots/xtick = {-3,-2,-1,0},
% /pgfplots/ytick = {0,0.5,1,1.5},
% /pgfplots/yticklabels = {0,10,14.8,20,30},
grid = major,
grid style = {gray!30},
ylabel style={align=center},
ylabel={Imaginary part [rad/s]},
xlabel = {Real part [rad/s]},
legend columns=1,
% legend image post style={scale=0.5},
legend style={inner sep=1pt,
            at={(0.27,0.99)},
              draw = gray_m,
              fill=gray_m_fill,
              % fill opacity=0.6,
              text opacity =1,
            legend cell align={left},
              /tikz/column 2/.style={column sep=5pt},},
every axis plot/.append style=only marks
]
%
\addplot
[scatter, only marks, thick, scatter src=explicit symbolic, scatter/classes={
    1={mark=x, blue_m}}]
table[x=Real, y=Imag, meta=Mark, col sep=comma]
{JOURNAL/RESULTS/eigs_plant_reduced_1.csv};
%
\addplot
[scatter, only marks, scatter src=explicit symbolic, scatter/classes={
    2={mark=triangle*, orange_m}}]
table[x=Real, y=Imag, meta=Mark, col sep=comma]
{JOURNAL/RESULTS/eigs_closed_loop_reduced_1.csv};
%
\draw[gray_m, very thick] (axis cs: 0,0) -- (axis cs: 0,15);
\legend{no POD, with POD};
%
% Damping grid
\coordinate (origin) at (axis cs: 0,0);
\pgfplotsinvokeforeach{0.03, 0.07, 0.1, 0.15, 0.2, 0.3, 0.4, 0.5}{
    \coordinate (p1) at (axis cs:{-\yy/(tan(acos(#1)))},\yy);
    \draw[gray!70] (origin) -- (p1) node[font=\tiny,anchor=north,midway,sloped,inner sep=0pt] {$ $};
    \pgfmathparse{\xx<-#1*\yy}
    % Damping description for nodes which fit in the graph
    \ifnum\pgfmathresult>0
        \node at (axis cs:-#1*\yy,{sin(acos(#1))*\yy})  [font=\tiny, black, anchor=north west]{#1};
    \else
    \fi
    }
% Damping description for nodes which do not fit in the graph
\node at(axis cs: -2.9, 9) [font=\tiny, black, anchor=north west] {0.3};
\node at(axis cs: -2.9, 6.8) [font=\tiny, black, anchor=north west] {0.4};
\node at(axis cs: -2.8, 5) [font=\tiny, black, anchor=north west] {0.5};

% Frequency grid
\pgfplotsinvokeforeach {4, 6, 8}{
\addplot[domain=0:3,smooth ,gray!70] (-x,{sqrt(#1^2-x^2)}) node [at start,anchor=south west,font=\tiny, text=black, inner sep=2pt]{#1};
}
%
\end{axis}
\end{tikzpicture}
\end{document}

==> JOURNAL/FIGURES/RES_GAIN.tex <==
\documentclass[border=2pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{siunitx}
\usepackage{scalerel}
\usepackage{pgfplots, pgfplotstable}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{patterns}

% Load custom style
\input{JOURNAL/FIGURES/Style}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=4.5cm,
width=9cm,
% xtick={0,2,4,6,8,10},
% xticklabels={0,2,4,6,8,10},
% xticklabels={8,,10,,12,,14,,16,,18,,20,,22},
% ytick={0.99,0.995,1,1.005,1.01},
% yticklabels={0.99,,1,,1.01},
% ymin = 0.989, ymax = 1.011,
xmin = 0, xmax = 10,
xtick align=inside,
ylabel style={align=center},
% ylabel={$\begin{array}{c} \text{Frequency deviation}\\ \text{[p.u.]}
% \end{array}$},
ylabel={Frequency deviation [p.u.]},
xlabel = {Time [s]},
xmajorgrids=true,
ymajorgrids=true,
grid style={ultra thin, gray!25!white},
grid = major,
grid style = {gray!30},
% axis x line=bottom,
% axis y line*=left,
ytick pos = left,
xtick pos = bottom,
% grid=none,
x axis line style=-,
legend image post style={scale=0.5},
legend cell align={left},
legend columns=5,
legend style={inner sep=2pt,
            at={(0.97,0.27)},
              draw = black,
              fill=white,
              fill opacity=0.8,
            %   font = \small,
              text opacity =1,}
              ]
%
%
\addplot[gray_m,thick]
table[x=time,y=case_1,col sep=comma]
{JOURNAL/RESULTS/results_gain.csv};
%
\addplot[sunset_9,thick]
table[x=time,y=case_3,col sep=comma]
{JOURNAL/RESULTS/results_gain.csv};
%
\legend{no POD, with POD};
\end{axis}
\end{tikzpicture}
\end{document}

==> JOURNAL/FIGURES/RES_PLANT_P.tex <==
\documentclass[border=2pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{siunitx}
\usepackage{scalerel}
\usepackage{pgfplots, pgfplotstable}
\usetikzlibrary{arrows.meta}
% Load custom style
\input{JOURNAL/FIGURES/Style}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=4.5cm,
width=9cm,
% legend pos= south west,
xmin = 0.4,
xmax = 1.4,
ymin = -360,
ymax = 0,
% /pgfplots/xtick = {0.6,0.65,...,0.8},
/pgfplots/ytick = {-360,-315,-270,-225,-180,-135,-90,-45,0,45,90,135,180,225,270,315,360},
/pgfplots/yticklabels = {-360,,-270,,-180,,-90,,0,,90,,180,,270,,360},
grid = major,
grid style = {gray!30},
ylabel style={align=center},
ylabel={Phase $\phi_{PP}$ [deg]},
xlabel = {Frequency [Hz]},
legend columns=4,
% legend image post style={scale=0.5},
legend style={inner sep=1pt,
            at={(0.6,0.96)},
              draw = gray_m,
              fill=gray_m_fill,
            %   fill opacity=0.6,
              text opacity =1,
            legend cell align={left},
              /tikz/column 2/.style={column sep=5pt},},
every axis plot/.append style=only marks
]
\addlegendimage{empty legend}
\addlegendentry{$\phi_{PP}$~Cluster:};
\addplot
[scatter, only marks, scatter src=explicit symbolic, scatter/classes={
    1={mark=*, blue_m},
    2={mark=*, yellow_m},
    3={mark=*, red_m}}]
table[x=f_PP, y=phi_PP, meta=mark_P, col sep=comma]
{JOURNAL/RESULTS/plant_phases.csv};
\addlegendentry{1;~};
\addlegendentry{2;~};
\addlegendentry{3~};
\end{axis}
\end{tikzpicture}
\end{document}

==> JOURNAL/FIGURES/RES_PLANT_Q.tex <==
\documentclass[border=2pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{siunitx}
\usepackage{scalerel}
\usepackage{pgfplots, pgfplotstable}
\usetikzlibrary{arrows.meta}
% Load custom style
\input{JOURNAL/FIGURES/Style}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=4.5cm,
width=9cm,
% legend pos= south west,
xmin = 0.4,
xmax = 1.4,
ymin = -200,
ymax = 200,
% /pgfplots/xtick = {0.6,0.65,...,0.8},
/pgfplots/ytick = {-180,-135,-90,-45,0,45,90,135,180},
/pgfplots/yticklabels = {-180,,-90,,0,,90,,180},
grid = major,
grid style = {gray!30},
ylabel style={align=center},
ylabel={Phase $\phi_{PQ}$ [deg]},
xlabel = {Frequency [Hz]},
legend columns=4,
% legend image post style={scale=0.5},
legend style={inner sep=1pt,
            at={(0.6,0.96)},
              draw = gray_m,
              fill=gray_m_fill,
            %   fill opacity=0.6,
              text opacity =1,
            legend cell align={left},
              /tikz/column 2/.style={column sep=5pt},},
every axis plot/.append style=only marks
]
\addlegendimage{empty legend}
\addlegendentry{$\phi_{PQ}$~Cluster:};
\addplot
[scatter, only marks, scatter src=explicit symbolic, scatter/classes={
    1={mark=*, blue_m},
    2={mark=*, yellow_m},
    3={mark=*, red_m}}]
table[x=f_PQ, y=phi_PQ, meta=mark_Q, col sep=comma]
{JOURNAL/RESULTS/plant_phases.csv};
\addlegendentry{1;~};
\addlegendentry{2;~};
\addlegendentry{3~};
\end{axis}
\end{tikzpicture}
\end{document}

==> JOURNAL/FIGURES/RES_SYSTEM_GAIN_BODE.tex <==
\documentclass[border=2pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{siunitx}
\usepackage{scalerel}

% Load custom style
\input{JOURNAL/FIGURES/Style.tex}

\begin{document}

\begin{tikzpicture}[>=Triangle]
\begin{groupplot}[
group style={
group name=plot,
group size=1 by 1,
x descriptions at=edge bottom,
vertical sep=0.4cm,},
domain=0.1:2,
width=9cm,
height=4cm,
% x axis settings
xlabel={$\text{Frequency  [Hz]}$},
xmin=0.03,xmax=30,
ymax = 20, ymin=-40,
% xtick={0.25,0.32,0.5,1,1.16,1.389},
% xticklabels={0.2,$f_{1P}$,0.5,1,$f_{2P}$, $f_{3P}$},
% x tick label style={anchor=north,yshift=-2pt},
xmode=log,
% ymode=log,
% ytick={0.25,0.32,0.5,1,1.16,1.389},
% yticklabels={-20,-10,0,10},
% grid settings
xmajorgrids=true,
ymajorgrids=true,
grid style = {gray!30},
x label style={at={(axis description cs:0.5,-0.22)},anchor=north},
y label style={at={(axis description cs:-0.09,.5)},anchor=south},]
% MAGNITUDE
\nextgroupplot[
ylabel={$\text{Magnitude [dB]}$},
% height=0.2*\textwidth,
% ymax=10,ymin=-115,
% ytick={-30,-60,-90},
legend columns=7,
legend image post style={scale=0.3},
legend style = {
at={(axis cs: 0.04, -33)},
anchor=west,
inner sep=1pt,
draw=gray,
% fill opacity=0.4,
fill=gray_m_fill,
text opacity =1}
]
%
\draw [fill=gray!30,opacity=0.5,draw=none] (0.03,-40) rectangle (0.1,20);
\draw [fill=gray!30,opacity=0.5,draw=none] (2,-40) rectangle (30,20);
\filldraw[color=gray!60, fill=none, dashed](0.9, -12) ellipse (0.4cm and 0.6cm);
\addlegendimage{empty legend}
\addlegendentry[text width=60pt]
{$K_P=K_Q=$:}
\addplot
[gray_m, thick, no marks]
table[x=frequency,y=case_1,col sep=comma]
{JOURNAL/RESULTS/change_gain_bode.csv};
\addlegendentry{0;}
%
\addplot
[sunset_7, thick, no marks]
table[x=frequency,y=case_2,col sep=comma]
{JOURNAL/RESULTS/change_gain_bode.csv};
\addlegendentry{0.5;}
%
\addplot
[sunset_8, thick, no marks]
table[x=frequency,y=case_3,col sep=comma]
{JOURNAL/RESULTS/change_gain_bode.csv};
\addlegendentry{1;}
%
\addplot
[sunset_9, thick, no marks]
table[x=frequency,y=case_4,col sep=comma]
{JOURNAL/RESULTS/change_gain_bode.csv};
\addlegendentry{1.3;}
%
\addplot
[sunset_10, thick, no marks]
table[x=frequency,y=case_5,col sep=comma]
{JOURNAL/RESULTS/change_gain_bode.csv};
\addlegendentry{1.6;}
%
\addplot
[sunset_11, thick, no marks]
table[x=frequency, y=case_5, col sep=comma]
{JOURNAL/RESULTS/change_gain_bode.csv};
\addlegendentry{2;}
%
\draw [semithick, blue_m, ->] (0.9, 15) -- (0.9, 3);
% \draw [semithick, lightblue_m, ->, dashed] (1.05, 1) -- (1, -25);
% \draw [semithick, lightblue_m, ->, dashed] (1.15, 1) -- (1.15, -25);
\draw [semithick, blue_m, ->] (11, -12) -- (11, 2);
\draw [semithick, blue_m, ->] (0.042, -20) -- (0.042, -10);
\end{groupplot}
\end{tikzpicture}
\end{document}

